Smol-GS: Compact Representations for Abstract 3D Gaussian Splatting

We present Smol-GS, a novel method for learning compact representations for 3D Gaussian Splatting (3DGS). Our approach learns highly efficient splat-wise features to model 3D space, which capture abstracted cues, including color, opacity, transformation, and material properties. We propose octree-derived positional encoding, which explicitly models spatial locality and enhances representation efficiency. We further apply entropy-based compression to exploit feature redundancy and compress splat coordinates using a recursive voxel hierarchy. This design enables orders-of-magnitude reduction in storage while preserving representation flexibility. Smol-GS achieves state-of-the-art compression performance on standard benchmarks with high-level rendering quality.

==> jpeg/fig/ablation_pe_scatter/MipNeRF360_PSNR.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=0, xmax=10.6777473888889,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymajorgrids,
ymin=27.5154928525289, ymax=27.8757083786858,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
4.86701311111111 27.6060299343533
5.85972944444444 27.7556465996636
10.397552 27.8593349456787
};
\addlegendentry{\ours}
\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
4.79364422222222 27.531866285536
6.21614555555556 27.711723751492
9.13027322222222 27.7586309644911
};
\addlegendentry{\ours w/o PE}
\end{axis}

\end{tikzpicture}


==> jpeg/fig/effect_of_recursion/quantitative.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis y line*=right,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={darkgray176},
xmin=9.26, xmax=16.74,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Splat number ratio (\(\displaystyle \%\))},
ymin=0, ymax=103.843811913113,
ytick pos=right,
ylabel near ticks,
ytick style={color=black},
yticklabel style={anchor=west}
]
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:9.6,0) rectangle (axis cs:10.4,16.8604379110568);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:10.6,0) rectangle (axis cs:11.4,36.1764860275442);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.4,61.6683527183754);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:12.6,0) rectangle (axis cs:13.4,82.3385707427946);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:13.6,0) rectangle (axis cs:14.4,92.8173484625893);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:14.6,0) rectangle (axis cs:15.4,97.1388110259468);
\draw[draw=none,fill=gray,fill opacity=0.5] (axis cs:15.6,0) rectangle (axis cs:16.4,98.8988684886793);
\end{axis}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Recursion depth, $r$},
xmin=9.26, xmax=16.74,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR (dB)},
ytick={14,18,22,26},
ymin=13.1662574887276, ymax=28.0489352265994,
ytick style={color=black},
ylabel near ticks
]
\addplot [semithick, steelblue31119180, opacity=1, dashed]
table {%
10 27.3724498748779
11 27.3724498748779
12 27.3724498748779
13 27.3724498748779
14 27.3724498748779
15 27.3724498748779
16 27.3724498748779
};
\addlegendentry{3DGS-30k}
\addplot [semithick, darkorange25512714, opacity=0.8, mark=square*, mark size=3, mark options={solid}]
table {%
10 13.842742840449
11 16.9485883315404
12 20.950058221817
13 24.6404952208201
14 26.5374493598938
15 27.166176478068
16 27.3317444324493
};
\addlegendentry{Quantized-30k}
\addplot [semithick, forestgreen4416044, opacity=0.8, mark=triangle*, mark size=3, mark options={solid}]
table {%
10 23.3284567991892
11 25.13036998113
12 26.5397605101267
13 27.1276112397512
14 27.2863083680471
15 27.3395247459412
16 27.3542562325795
};
\addlegendentry{Quantized-45k}
\end{axis}



\end{tikzpicture}


==> jpeg/fig/histogram_octree/bonsai_non_empty_subboxes.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle N_{sub-box}\)},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=-78678.95, ymax=1705321.95,
ytick style={color=black},
ytick={-200000,0,200000,400000,600000,800000,1000000,1200000,1400000,1600000,1800000},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
1 1624231
2 105022
3 36995
4 18917
5 11274
6 7974
7 4336
8 2412
};
\end{axis}

\end{tikzpicture}


==> jpeg/fig/histogram_octree/bonsai_value_frequency.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Occupancy byte (sorted)},
xmajorgrids,
xmin=-12.7, xmax=266.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=-10189.15, ymax=215578.15,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 205316
1 205082
2 204366
3 204200
4 201951
5 201794
6 201070
7 200452
8 6872
9 6529
10 4441
11 4350
12 4315
13 4256
14 4243
15 4220
16 4217
17 4172
18 4138
19 4088
20 3573
21 3565
22 3343
23 3308
24 3186
25 3179
26 3153
27 3118
28 3095
29 3071
30 3058
31 2950
32 2945
33 2931
34 2441
35 2412
36 2265
37 1630
38 1331
39 1281
40 1225
41 1210
42 1193
43 1079
44 1025
45 992
46 990
47 895
48 894
49 860
50 860
51 857
52 854
53 841
54 839
55 836
56 816
57 815
58 810
59 804
60 801
61 783
62 776
63 735
64 735
65 726
66 701
67 681
68 672
69 665
70 663
71 662
72 654
73 651
74 615
75 551
76 538
77 532
78 528
79 518
80 511
81 508
82 498
83 488
84 484
85 484
86 477
87 474
88 473
89 472
90 470
91 469
92 467
93 466
94 460
95 458
96 457
97 448
98 446
99 446
100 445
101 414
102 413
103 413
104 408
105 402
106 401
107 395
108 395
109 395
110 394
111 393
112 391
113 389
114 382
115 376
116 373
117 371
118 370
119 368
120 367
121 366
122 357
123 351
124 350
125 344
126 339
127 336
128 333
129 332
130 329
131 327
132 306
133 306
134 305
135 305
136 299
137 295
138 292
139 290
140 290
141 288
142 273
143 272
144 272
145 272
146 268
147 264
148 261
149 260
150 260
151 259
152 258
153 257
154 250
155 248
156 247
157 247
158 240
159 232
160 231
161 230
162 226
163 225
164 225
165 225
166 223
167 222
168 220
169 215
170 214
171 213
172 212
173 209
174 209
175 205
176 204
177 202
178 201
179 201
180 200
181 198
182 193
183 191
184 189
185 189
186 188
187 187
188 184
189 183
190 180
191 179
192 178
193 178
194 175
195 168
196 165
197 164
198 157
199 155
200 154
201 154
202 152
203 152
204 151
205 151
206 151
207 148
208 148
209 147
210 137
211 135
212 132
213 132
214 130
215 130
216 130
217 129
218 128
219 127
220 125
221 122
222 121
223 120
224 118
225 118
226 112
227 111
228 111
229 109
230 109
231 107
232 104
233 104
234 104
235 104
236 103
237 103
238 101
239 101
240 100
241 99
242 98
243 97
244 96
245 95
246 93
247 91
248 88
249 88
250 88
251 85
252 79
253 73
254 73
};
\end{axis}

\end{tikzpicture}


==> jpeg/fig/histogram_octree/drjohnson_non_empty_subboxes.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle N_{sub-box}\)},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=-83194.55, ymax=1797883.55,
ytick style={color=black},
ytick={-250000,0,250000,500000,750000,1000000,1250000,1500000,1750000,2000000},
yticklabels={\ensuremath{-}0.25,0.00,0.25,0.50,0.75,1.00,1.25,1.50,1.75,2.00}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
1 1712380
2 83166
3 30558
4 16399
5 9144
6 5921
7 3617
8 2309
};
\end{axis}

\end{tikzpicture}


==> jpeg/fig/histogram_octree/drjohnson_value_frequency.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Occupancy byte (sorted)},
xmajorgrids,
xmin=-12.7, xmax=266.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=-10717.85, ymax=226152.85,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 215386
1 215384
2 214759
3 214581
4 213294
5 213195
6 212943
7 212838
8 5091
9 4555
10 3650
11 3505
12 3496
13 3434
14 3393
15 3369
16 3344
17 3319
18 3312
19 3287
20 3277
21 3235
22 2849
23 2763
24 2587
25 2522
26 2418
27 2395
28 2360
29 2351
30 2309
31 2307
32 2228
33 2219
34 2214
35 1857
36 1829
37 1622
38 1503
39 1088
40 1045
41 1021
42 1015
43 1012
44 1009
45 1009
46 992
47 863
48 843
49 831
50 828
51 788
52 746
53 741
54 735
55 658
56 653
57 645
58 629
59 623
60 623
61 612
62 602
63 598
64 580
65 572
66 566
67 564
68 547
69 542
70 529
71 526
72 519
73 514
74 482
75 477
76 444
77 433
78 424
79 409
80 404
81 401
82 392
83 392
84 387
85 366
86 366
87 366
88 362
89 361
90 353
91 349
92 349
93 346
94 346
95 343
96 342
97 341
98 340
99 336
100 332
101 332
102 331
103 331
104 328
105 327
106 325
107 321
108 309
109 308
110 307
111 303
112 301
113 299
114 292
115 290
116 284
117 282
118 281
119 280
120 275
121 275
122 275
123 272
124 271
125 266
126 262
127 261
128 255
129 253
130 251
131 251
132 248
133 244
134 243
135 243
136 241
137 238
138 238
139 238
140 237
141 234
142 233
143 233
144 230
145 229
146 229
147 226
148 226
149 225
150 224
151 224
152 221
153 220
154 219
155 218
156 217
157 216
158 216
159 210
160 207
161 206
162 205
163 203
164 202
165 201
166 195
167 193
168 191
169 190
170 186
171 184
172 182
173 176
174 175
175 173
176 171
177 168
178 164
179 159
180 157
181 156
182 151
183 151
184 150
185 147
186 147
187 145
188 143
189 140
190 140
191 138
192 138
193 134
194 134
195 132
196 131
197 130
198 130
199 128
200 125
201 124
202 121
203 120
204 118
205 116
206 113
207 112
208 112
209 110
210 106
211 102
212 102
213 101
214 101
215 98
216 94
217 93
218 93
219 93
220 89
221 88
222 88
223 86
224 82
225 82
226 80
227 80
228 80
229 79
230 78
231 78
232 76
233 76
234 75
235 74
236 72
237 72
238 70
239 70
240 69
241 68
242 65
243 64
244 64
245 62
246 62
247 61
248 60
249 59
250 58
251 56
252 56
253 50
254 49
};
\end{axis}

\end{tikzpicture}


==> jpeg/fig/histogram_octree/garden_non_empty_subboxes.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle N_{sub-box}\)},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=-187521.9, ymax=4080497.9,
ytick style={color=black},
ytick={-500000,0,500000,1000000,1500000,2000000,2500000,3000000,3500000,4000000,4500000},
yticklabels={\ensuremath{-}0.5,0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
1 3886497
2 284813
3 98590
4 49511
5 29079
6 22411
7 11723
8 6479
};
\end{axis}

\end{tikzpicture}


==> jpeg/fig/histogram_octree/garden_value_frequency.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Occupancy byte (sorted)},
xmajorgrids,
xmin=-12.7, xmax=266.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=-24606.3, ymax=520406.3,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 495633
1 492607
2 492106
3 491391
4 480074
5 479559
6 478192
7 476935
8 21921
9 20476
10 11811
11 11464
12 11361
13 11188
14 10868
15 10854
16 10660
17 10655
18 10601
19 10511
20 10291
21 9838
22 9177
23 9029
24 8875
25 8840
26 8709
27 8589
28 8484
29 8471
30 8214
31 8089
32 7072
33 7060
34 6479
35 5938
36 5767
37 5339
38 4778
39 3737
40 3692
41 3584
42 3458
43 3142
44 2963
45 2895
46 2875
47 2468
48 2460
49 2440
50 2313
51 2175
52 2168
53 2162
54 2137
55 2132
56 2114
57 2100
58 2054
59 2046
60 2035
61 1947
62 1940
63 1938
64 1918
65 1900
66 1894
67 1881
68 1874
69 1851
70 1836
71 1827
72 1819
73 1813
74 1801
75 1670
76 1643
77 1594
78 1592
79 1570
80 1539
81 1539
82 1520
83 1475
84 1472
85 1465
86 1456
87 1430
88 1416
89 1416
90 1402
91 1371
92 1340
93 1339
94 1337
95 1304
96 1298
97 1250
98 1192
99 1162
100 1150
101 1138
102 1132
103 1106
104 1075
105 1067
106 1061
107 1048
108 1032
109 998
110 995
111 966
112 958
113 957
114 944
115 939
116 925
117 920
118 915
119 876
120 864
121 858
122 858
123 853
124 841
125 830
126 829
127 827
128 825
129 803
130 801
131 782
132 773
133 744
134 737
135 735
136 726
137 722
138 717
139 717
140 715
141 699
142 696
143 689
144 686
145 679
146 675
147 671
148 657
149 655
150 647
151 645
152 631
153 613
154 610
155 587
156 585
157 585
158 576
159 565
160 564
161 564
162 558
163 557
164 550
165 547
166 542
167 529
168 512
169 496
170 496
171 487
172 480
173 471
174 460
175 454
176 447
177 445
178 442
179 441
180 441
181 426
182 425
183 424
184 420
185 415
186 412
187 411
188 402
189 402
190 402
191 399
192 398
193 397
194 392
195 389
196 388
197 379
198 378
199 373
200 368
201 362
202 360
203 358
204 356
205 356
206 355
207 353
208 343
209 341
210 340
211 332
212 330
213 322
214 313
215 313
216 312
217 304
218 304
219 289
220 287
221 287
222 284
223 281
224 280
225 278
226 275
227 274
228 272
229 267
230 265
231 265
232 260
233 257
234 256
235 249
236 243
237 239
238 236
239 235
240 234
241 234
242 233
243 224
244 218
245 215
246 209
247 206
248 183
249 180
250 173
251 172
252 171
253 171
254 167
};
\end{axis}

\end{tikzpicture}


==> jpeg/fig/histogram_octree/non_empty_subboxes.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Amount of non-empty sub-boxes},
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymin=-205266.4, ymax=4507428.4,
ytick style={color=black},
ytick={-1000000,0,1000000,2000000,3000000,4000000,5000000},
yticklabels={\ensuremath{-}1,0,1,2,3,4,5}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
1 4293215
2 356853
3 122258
4 62973
5 36796
6 26113
7 14749
8 8947
};
\end{axis}

\end{tikzpicture}


==> jpeg/fig/histogram_octree/room_non_empty_subboxes.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle N_{sub-box}\)},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=-67553.2, ymax=1457689.2,
ytick style={color=black},
ytick={-200000,0,200000,400000,600000,800000,1000000,1200000,1400000,1600000},
yticklabels={\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
1 1388360
2 74847
3 25904
4 13714
5 7751
6 5471
7 2771
8 1776
};
\end{axis}

\end{tikzpicture}


==> jpeg/fig/histogram_octree/room_value_frequency.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Occupancy byte (sorted)},
xmajorgrids,
xmin=-12.7, xmax=266.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymajorgrids,
ymin=-8766.45, ymax=184931.45,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
0 176127
1 175552
2 175031
3 173524
4 172124
5 172118
6 172029
7 171855
8 5611
9 5133
10 3782
11 3769
12 3234
13 3197
14 3157
15 3123
16 2607
17 2540
18 2527
19 2523
20 2516
21 2407
22 2379
23 2370
24 2354
25 2330
26 2315
27 2203
28 2119
29 2114
30 1946
31 1874
32 1855
33 1776
34 1736
35 1672
36 1454
37 1209
38 1150
39 1062
40 1039
41 1037
42 1006
43 958
44 841
45 820
46 776
47 739
48 726
49 643
50 637
51 635
52 616
53 615
54 581
55 578
56 553
57 552
58 547
59 545
60 536
61 536
62 533
63 511
64 496
65 493
66 447
67 438
68 432
69 430
70 429
71 420
72 418
73 410
74 406
75 406
76 404
77 404
78 402
79 394
80 388
81 383
82 380
83 378
84 365
85 349
86 344
87 329
88 327
89 323
90 323
91 318
92 313
93 312
94 309
95 308
96 307
97 303
98 297
99 295
100 293
101 290
102 288
103 288
104 286
105 269
106 268
107 266
108 264
109 259
110 255
111 255
112 254
113 251
114 251
115 247
116 247
117 241
118 241
119 238
120 238
121 237
122 235
123 234
124 234
125 234
126 232
127 230
128 229
129 222
130 222
131 222
132 212
133 212
134 212
135 210
136 210
137 210
138 210
139 203
140 201
141 200
142 197
143 194
144 192
145 192
146 191
147 189
148 183
149 182
150 178
151 176
152 176
153 176
154 174
155 169
156 166
157 165
158 160
159 160
160 159
161 158
162 157
163 156
164 151
165 150
166 147
167 145
168 144
169 140
170 138
171 137
172 137
173 136
174 135
175 133
176 132
177 132
178 130
179 129
180 128
181 122
182 122
183 122
184 121
185 120
186 120
187 120
188 119
189 118
190 117
191 116
192 114
193 113
194 110
195 109
196 104
197 104
198 102
199 100
200 99
201 99
202 98
203 98
204 95
205 89
206 88
207 85
208 85
209 84
210 83
211 83
212 81
213 80
214 79
215 79
216 78
217 78
218 72
219 72
220 72
221 71
222 69
223 68
224 66
225 66
226 65
227 64
228 64
229 62
230 61
231 59
232 58
233 58
234 57
235 57
236 56
237 56
238 56
239 55
240 55
241 55
242 53
243 53
244 53
245 51
246 50
247 50
248 50
249 50
250 48
251 46
252 45
253 41
254 38
};
\end{axis}

\end{tikzpicture}


==> jpeg/fig/quantitative_scatter_plot/DeepBlending_LPIPS.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=0, xmax=13.528911325,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymajorgrids,
ymin=0.2417, ymax=0.2703,
ytick style={color=black}
]
\addplot [semithick, navy, mark=*, mark size=3, mark options={solid}]
table {%
2.4217735 0.26638188958168
2.860438 0.2618687748909
3.365954 0.258447706699371
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
12 0.252
13 0.251
};
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
4.561148 0.269
6.660817 0.258
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}]
table {%
3.654759 0.265
6.864817 0.259
};
\addplot [semithick, mediumpurple148103189, mark=diamond*, mark size=3, mark options={solid}]
table {%
3.051199 0.266
5.539942 0.254
};
\addplot [semithick, sienna1408675, mark=star, mark size=3, mark options={solid}]
table {%
2.993003 0.266
6.696783 0.253
};
\addplot [semithick, orchid227119194, dashed]
table {%
-4.44089209850063e-16 0.243
13.528911325 0.243
};
\end{axis}

\end{tikzpicture}


==> jpeg/fig/quantitative_scatter_plot/DeepBlending_PSNR.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=0, xmax=13.528911325,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymajorgrids,
ymin=29.36, ymax=30.46,
ytick style={color=black}
]
\addplot [semithick, navy, mark=*, mark size=3, mark options={solid}]
table {%
2.4217735 29.9694795608521
2.860438 30.122368812561
3.365954 30.1953964233398
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
12 29.9
13 29.9
};
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
4.561148 29.98
6.660817 30.34
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}]
table {%
3.654759 30.09
6.864817 30.41
};
\addplot [semithick, mediumpurple148103189, mark=diamond*, mark size=3, mark options={solid}]
table {%
3.051199 30.16
5.539942 30.34
};
\addplot [semithick, sienna1408675, mark=star, mark size=3, mark options={solid}]
table {%
2.993003 30.24
6.696783 30.37
};
\addplot [semithick, orchid227119194, dashed]
table {%
-4.44089209850063e-16 29.41
13.528911325 29.41
};
\end{axis}

\end{tikzpicture}


==> jpeg/fig/quantitative_scatter_plot/DeepBlending_SSIM.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=0, xmax=13.528911325,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymajorgrids,
ymin=0.90155, ymax=0.91145,
ytick style={color=black}
]
\addplot [semithick, navy, mark=*, mark size=3, mark options={solid}]
table {%
2.4217735 0.903340816497803
2.860438 0.904525965452194
3.365954 0.905745983123779
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
12 0.906
13 0.907
};
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
4.561148 0.902
6.660817 0.906
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}]
table {%
3.654759 0.907
6.864817 0.909
};
\addplot [semithick, mediumpurple148103189, mark=diamond*, mark size=3, mark options={solid}]
table {%
3.051199 0.907
5.539942 0.911
};
\addplot [semithick, sienna1408675, mark=star, mark size=3, mark options={solid}]
table {%
2.993003 0.908
6.696783 0.911
};
\addplot [semithick, orchid227119194, dashed]
table {%
-4.44089209850063e-16 0.903
13.528911325 0.903
};
\end{axis}

\end{tikzpicture}


==> jpeg/fig/quantitative_scatter_plot/MipNeRF360_LPIPS.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=0, xmax=23.8390860444444,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymajorgrids,
ymin=0.211777925685379, ymax=0.260663560607036,
ytick style={color=black}
]
\addplot [semithick, navy, mark=*, mark size=3, mark options={solid}]
table {%
4.86701311111111 0.258441486292415
5.85972944444444 0.247761401865217
10.397552 0.230291088422139
};
\addlegendentry{Ours}
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
18 0.243
19 0.24
};
\addlegendentry{CompGS}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
16.005406 0.238
22.935654 0.23
};
\addlegendentry{HAC}
\addplot [semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}]
table {%
13.297458 0.237
19.308117 0.231
};
\addlegendentry{ContextGS}
\addplot [semithick, mediumpurple148103189, mark=diamond*, mark size=3, mark options={solid}]
table {%
8.742363 0.253
19.379619 0.231
};
\addlegendentry{HAC++}
\addplot [semithick, sienna1408675, mark=star, mark size=3, mark options={solid}]
table {%
12.538557 0.248
21.000111 0.23
};
\addlegendentry{HEMGS}
\addplot [semithick, orchid227119194, dashed]
table {%
0 0.214
23.8390860444444 0.214
};
\addlegendentry{3DGS}
\end{axis}

\end{tikzpicture}


==> jpeg/fig/quantitative_scatter_plot/MipNeRF360_PSNR.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=0, xmax=23.8390860444444,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymajorgrids,
ymin=26.985, ymax=27.975,
ytick style={color=black}
]
\addplot [semithick, navy, mark=*, mark size=3, mark options={solid}]
table {%
4.86701311111111 27.6060299343533
5.85972944444444 27.7556465996636
10.397552 27.8593349456787
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
18 27.03
19 27.12
};
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
16.005406 27.53
22.935654 27.77
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}]
table {%
13.297458 27.62
19.308117 27.75
};
\addplot [semithick, mediumpurple148103189, mark=diamond*, mark size=3, mark options={solid}]
table {%
8.742363 27.6
19.379619 27.82
};
\addplot [semithick, sienna1408675, mark=star, mark size=3, mark options={solid}]
table {%
12.538557 27.75
21.000111 27.93
};
\addplot [semithick, orchid227119194, dashed]
table {%
0 27.21
23.8390860444444 27.21
};
\end{axis}

\end{tikzpicture}


==> jpeg/fig/quantitative_scatter_plot/MipNeRF360_SSIM.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=0, xmax=23.8390860444444,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymajorgrids,
ymin=0.800620621323585, ymax=0.815684732317924,
ytick style={color=black},
ytick={0.805,0.81,0.815},
yticklabels={0.805,0.81,0.815},
]
\addplot [semithick, navy, mark=*, mark size=3, mark options={solid}]
table {%
4.86701311111111 0.80130535364151
5.85972944444444 0.806723097960154
10.397552 0.81235902176963
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
18 0.804
19 0.806
};
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
16.005406 0.807
22.935654 0.811
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}]
table {%
13.297458 0.808
19.308117 0.811
};
\addplot [semithick, mediumpurple148103189, mark=diamond*, mark size=3, mark options={solid}]
table {%
8.742363 0.803
19.379619 0.811
};
\addplot [semithick, sienna1408675, mark=star, mark size=3, mark options={solid}]
table {%
12.538557 0.806
21.000111 0.813
};
\addplot [semithick, orchid227119194, dashed]
table {%
0 0.815
23.8390860444444 0.815
};
\end{axis}

\end{tikzpicture}


==> jpeg/fig/quantitative_scatter_plot/TanksAndTemples_LPIPS.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=0, xmax=13.43957175,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \leftarrow\) LPIPS},
ymajorgrids,
ymin=0.17461144875288, ymax=0.205159576189518,
ytick style={color=black}
]
\addplot [semithick, navy, mark=*, mark size=3, mark options={solid}]
table {%
4.208565 0.203771024942398
4.7836495 0.199168853461742
7.168852 0.18873593211174
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
12 0.2
13 0.198
};
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
8.493728 0.187
11.789455 0.177
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}]
table {%
9.902175 0.186
12.377181 0.176
};
\addplot [semithick, mediumpurple148103189, mark=diamond*, mark size=3, mark options={solid}]
table {%
5.426905 0.19
7.260969 0.181
};
\addplot [semithick, sienna1408675, mark=star, mark size=3, mark options={solid}]
table {%
6.034293 0.192
10.136479 0.176
};
\addplot [semithick, orchid227119194, dashed]
table {%
0 0.183
13.43957175 0.183
};
\end{axis}

\end{tikzpicture}


==> jpeg/fig/quantitative_scatter_plot/TanksAndTemples_PSNR.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=0, xmax=13.43957175,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR \(\displaystyle \rightarrow\)},
ymajorgrids,
ymin=23.068, ymax=24.652,
ytick style={color=black}
]
\addplot [semithick, navy, mark=*, mark size=3, mark options={solid}]
table {%
4.208565 24.2078628540039
4.7836495 24.2482967376709
7.168852 24.3338985443115
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
12 23.39
13 23.44
};
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
8.493728 24.04
11.789455 24.4
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}]
table {%
9.902175 24.12
12.377181 24.29
};
\addplot [semithick, mediumpurple148103189, mark=diamond*, mark size=3, mark options={solid}]
table {%
5.426905 24.22
7.260969 24.33
};
\addplot [semithick, sienna1408675, mark=star, mark size=3, mark options={solid}]
table {%
6.034293 24.42
10.136479 24.58
};
\addplot [semithick, orchid227119194, dashed]
table {%
0 23.14
13.43957175 23.14
};
\end{axis}

\end{tikzpicture}


==> jpeg/fig/quantitative_scatter_plot/TanksAndTemples_SSIM.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \leftarrow\) Size [MB]},
xmajorgrids,
xmin=0, xmax=13.43957175,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SSIM \(\displaystyle \rightarrow\)},
ymajorgrids,
ymin=0.835, ymax=0.857,
ytick style={color=black}
]
\addplot [semithick, navy, mark=*, mark size=3, mark options={solid}]
table {%
4.208565 0.84074804186821
4.7836495 0.842873305082321
7.168852 0.846003532409668
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark options={solid}]
table {%
12 0.836
13 0.838
};
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
8.493728 0.846
11.789455 0.853
};
\addplot [semithick, crimson2143940, mark=triangle*, mark size=3, mark options={solid}]
table {%
9.902175 0.849
12.377181 0.855
};
\addplot [semithick, mediumpurple148103189, mark=diamond*, mark size=3, mark options={solid}]
table {%
5.426905 0.849
7.260969 0.853
};
\addplot [semithick, sienna1408675, mark=star, mark size=3, mark options={solid}]
table {%
6.034293 0.848
10.136479 0.856
};
\addplot [semithick, orchid227119194, dashed]
table {%
0 0.841
13.43957175 0.841
};
\end{axis}

\end{tikzpicture}


==> jpeg/fig/training_curve.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% For shading
\colorlet{shadecolor}{black!10}

% Define helper for shading
\newcommand{\shading}[4]{%
  % Add shaded region
  \addplot [fill=#1, opacity=0.3, draw=none] coordinates {
    (#2, 0) (#2, 4500000) (#3, 4500000) (#3, 0)
  } --cycle;
  
  % Line
  \draw[black!30,line width=.5pt] (axis cs: #3, 0) -- (axis cs: #3,4500000);
  
  % Add text label inside the region
  \node[rotate=0, anchor=south, font=\tiny\strut, inner sep=1pt, align=center] 
    at ($(axis cs: #2, 4500000)!.5!(axis cs: #3, 4500000)$) {#4};
    
}

% Define helper for shading
\newcommand{\shadingleft}[4]{%
  % Add shaded region
  \addplot [fill=#1, opacity=0.3, draw=none] coordinates {
    (#2, 0) (#2, 4500000) (#3, 4500000) (#3, 0)
  } --cycle;
  
  % Line
  \draw[black!30,line width=.5pt] (axis cs: #3, 0) -- (axis cs: #3,4500000);
  
  % Add text label inside the region
  \node[rotate=0, anchor=south, font=\tiny\strut, inner sep=1pt, align=center] 
    at ($(axis cs: #2, 4500000)!3!(axis cs: #3, 4500000)$) {#4};
    
}


\begin{axis}[
clip=false,
axis y line=left,
axis x line*=bottom,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-1748.95, xmax=36749.95,
xtick style={color=black},
xtick={0,500,5000,10000,15000,20000,25000,30000,35000},
xticklabels={0,{},5k,10k,15k,20k,25k,30k,35k},
y grid style={darkgray176},
ylabel={\#Gaussians},
ymin=-80678.85, ymax=4747107.85,
ytick style={color=black},
ytick={0,1000000,2000000,3000000,4000000},
yticklabels={0,1M,2M,3M,4M},
every axis y label/.append style ={steelblue31119180},
]

% Add region (color, start iteration, end iteration, label
\shadingleft{shadecolor}{0}{500}{Stage {\em (1)}\\Warm-up}
\shading{white}{500}{15000}{Stage {\em (2)}\\Densification}
\shading{shadecolor}{15000}{20000}{Stage {\em (3)}\\Compaction}
\shading{white}{20000}{30000}{Stage {\em (4)}\\Compress $\vf$}
\shading{shadecolor}{30000}{35000}{Stage {\em (5)}\\Compress $\vx$}

\addplot [semithick, steelblue31119180]
table {%
1 138766
51 138766
101 138766
151 138766
201 138766
251 138766
301 138766
351 138766
401 138766
451 138766
501 138766
551 138766
601 148946
651 148946
701 178215
751 178215
801 194619
851 194619
901 252067
951 252067
1001 286962
1051 286962
1101 362638
1151 362638
1201 402721
1251 402721
1301 480350
1351 480350
1401 536688
1451 536688
1501 616166
1551 616166
1601 664533
1651 664533
1701 754289
1751 754289
1801 805489
1851 805489
1901 886832
1951 886832
2001 942087
2051 942087
2101 1024703
2151 1024703
2201 1075147
2251 1075147
2301 1158187
2351 1158187
2401 1210234
2451 1210234
2501 1297058
2551 1297058
2601 1350023
2651 1350023
2701 1420774
2751 1420774
2801 1470419
2851 1470419
2901 1552931
2951 1552931
3001 1597034
3051 1597034
3101 1664916
3151 1664916
3201 1716970
3251 1716970
3301 1793386
3351 1793386
3401 1839427
3451 1839427
3501 1905118
3551 1905118
3601 1945966
3651 1945966
3701 2012889
3751 2012889
3801 2060160
3851 2060160
3901 2121865
3951 2121865
4001 2157370
4051 2157370
4101 2220735
4151 2220735
4201 2261226
4251 2261226
4301 2318600
4351 2318600
4401 2366966
4451 2366966
4501 2415767
4551 2415767
4601 2450108
4651 2450108
4701 2505772
4751 2505772
4801 2547464
4851 2547464
4901 2599261
4951 2599261
5001 2631309
5051 2631309
5101 2682937
5151 2682937
5201 2713164
5251 2713164
5301 2767745
5351 2767745
5401 2803371
5451 2803371
5501 2845878
5551 2845878
5601 2877805
5651 2877805
5701 2919873
5751 2919873
5801 2950399
5851 2950399
5901 2995866
5951 2995866
6001 3024474
6051 3024474
6101 3065451
6151 3065451
6201 3096731
6251 3096731
6301 3128936
6351 3128936
6401 3157266
6451 3157266
6501 3203535
6551 3203535
6601 3225620
6651 3225620
6701 3258906
6751 3258906
6801 3286343
6851 3286343
6901 3321200
6951 3321200
7001 3345129
7051 3345129
7101 3377995
7151 3377995
7201 3403050
7251 3403050
7301 3431340
7351 3431340
7401 3456784
7451 3456784
7501 3487242
7551 3487242
7601 3511664
7651 3511664
7701 3540317
7751 3540317
7801 3561589
7851 3561589
7901 3583140
7951 3583140
8001 3605710
8051 3605710
8101 3630406
8151 3630406
8201 3654040
8251 3654040
8301 3684903
8351 3684903
8401 3705224
8451 3705224
8501 3727605
8551 3727605
8601 3746990
8651 3746990
8701 3765918
8751 3765918
8801 3785972
8851 3785972
8901 3805390
8951 3805390
9001 3824413
9051 3824413
9101 3846296
9151 3846296
9201 3867541
9251 3867541
9301 3884371
9351 3884371
9401 3902394
9451 3902394
9501 3922835
9551 3922835
9601 3940054
9651 3940054
9701 3956018
9751 3956018
9801 3972093
9851 3972093
9901 3990096
9951 3990096
10001 4004364
10051 4004364
10101 4022318
10151 4022318
10201 4036050
10251 4036050
10301 4054332
10351 4054332
10401 4069697
10451 4069697
10501 4087113
10551 4087113
10601 4097761
10651 4097761
10701 4112412
10751 4112412
10801 4126363
10851 4126363
10901 4136877
10951 4136877
11001 4149142
11051 4149142
11101 4164843
11151 4164843
11201 4177594
11251 4177594
11301 4191954
11351 4191954
11401 4202797
11451 4202797
11501 4218049
11551 4218049
11601 4228704
11651 4228704
11701 4240033
11751 4240033
11801 4252810
11851 4252810
11901 4266371
11951 4266371
12001 4273385
12051 4273385
12101 4285938
12151 4285938
12201 4294221
12251 4294221
12301 4308326
12351 4308326
12401 4318937
12451 4318937
12501 4331525
12551 4331525
12601 4336844
12651 4336844
12701 4345748
12751 4345748
12801 4355773
12851 4355773
12901 4367875
12951 4367875
13001 4377030
13051 4377030
13101 4387406
13151 4387406
13201 4396114
13251 4396114
13301 4406416
13351 4406416
13401 4412839
13451 4412839
13501 4422932
13551 4422932
13601 4427009
13651 4427009
13701 4437406
13751 4437406
13801 4443758
13851 4443758
13901 4453077
13951 4453077
14001 4461547
14051 4461547
14101 4471451
14151 4471451
14201 4479230
14251 4479230
14301 4488750
14351 4488750
14401 4495353
14451 4495353
14501 4504233
14551 4504233
14601 4510786
14651 4510786
14701 4511714
14751 4511714
14801 4518631
14851 4518631
14901 4527663
14951 4527663
15001 4522178
15051 4522178
15101 4522178
15151 4522178
15201 4522178
15251 4522178
15301 4522178
15351 4522178
15401 4522178
15451 4522178
15501 4522178
15551 4522178
15601 4522178
15651 4522178
15701 4522178
15751 4522178
15801 4522178
15851 4522178
15901 4522178
15951 4522178
16001 3196094
16051 3196094
16101 3196094
16151 3196094
16201 3196094
16251 3196094
16301 3196094
16351 3196094
16401 3196094
16451 3196094
16501 3196094
16551 3196094
16601 3196094
16651 3196094
16701 3196094
16751 3196094
16801 3196094
16851 3196094
16901 3196094
16951 3196094
17001 1543356
17051 1543356
17101 1543356
17151 1543356
17201 1543356
17251 1543356
17301 1543356
17351 1543356
17401 1543356
17451 1543356
17501 1543356
17551 1543356
17601 1543356
17651 1543356
17701 1543356
17751 1543356
17801 1543356
17851 1543356
17901 1543356
17951 1543356
18001 1343374
18051 1343374
18101 1343374
18151 1343374
18201 1343374
18251 1343374
18301 1343374
18351 1343374
18401 1343374
18451 1343374
18501 1343374
18551 1343374
18601 1343374
18651 1343374
18701 1343374
18751 1343374
18801 1343374
18851 1343374
18901 1343374
18951 1343374
19001 1219223
19051 1219223
19101 1219223
19151 1219223
19201 1219223
19251 1219223
19301 1219223
19351 1219223
19401 1219223
19451 1219223
19501 1219223
19551 1219223
19601 1219223
19651 1219223
19701 1219223
19751 1219223
19801 1219223
19851 1219223
19901 1219223
19951 1219223
20001 1219223
20051 1219223
20101 1219223
20151 1219223
20201 1219223
20251 1219223
20301 1219223
20351 1219223
20401 1219223
20451 1219223
20501 1219223
20551 1219223
20601 1219223
20651 1219223
20701 1219223
20751 1219223
20801 1219223
20851 1219223
20901 1219223
20951 1219223
21001 1219223
21051 1219223
21101 1219223
21151 1219223
21201 1219223
21251 1219223
21301 1219223
21351 1219223
21401 1219223
21451 1219223
21501 1219223
21551 1219223
21601 1219223
21651 1219223
21701 1219223
21751 1219223
21801 1219223
21851 1219223
21901 1219223
21951 1219223
22001 1219223
22051 1219223
22101 1219223
22151 1219223
22201 1219223
22251 1219223
22301 1219223
22351 1219223
22401 1219223
22451 1219223
22501 1219223
22551 1219223
22601 1219223
22651 1219223
22701 1219223
22751 1219223
22801 1219223
22851 1219223
22901 1219223
22951 1219223
23001 1219223
23051 1219223
23101 1219223
23151 1219223
23201 1219223
23251 1219223
23301 1219223
23351 1219223
23401 1219223
23451 1219223
23501 1219223
23551 1219223
23601 1219223
23651 1219223
23701 1219223
23751 1219223
23801 1219223
23851 1219223
23901 1219223
23951 1219223
24001 1219223
24051 1219223
24101 1219223
24151 1219223
24201 1219223
24251 1219223
24301 1219223
24351 1219223
24401 1219223
24451 1219223
24501 1219223
24551 1219223
24601 1219223
24651 1219223
24701 1219223
24751 1219223
24801 1219223
24851 1219223
24901 1219223
24951 1219223
25001 1219223
25051 1219223
25101 1219223
25151 1219223
25201 1219223
25251 1219223
25301 1219223
25351 1219223
25401 1219223
25451 1219223
25501 1219223
25551 1219223
25601 1219223
25651 1219223
25701 1219223
25751 1219223
25801 1219223
25851 1219223
25901 1219223
25951 1219223
26001 1219223
26051 1219223
26101 1219223
26151 1219223
26201 1219223
26251 1219223
26301 1219223
26351 1219223
26401 1219223
26451 1219223
26501 1219223
26551 1219223
26601 1219223
26651 1219223
26701 1219223
26751 1219223
26801 1219223
26851 1219223
26901 1219223
26951 1219223
27001 1219223
27051 1219223
27101 1219223
27151 1219223
27201 1219223
27251 1219223
27301 1219223
27351 1219223
27401 1219223
27451 1219223
27501 1219223
27551 1219223
27601 1219223
27651 1219223
27701 1219223
27751 1219223
27801 1219223
27851 1219223
27901 1219223
27951 1219223
28001 1219223
28051 1219223
28101 1219223
28151 1219223
28201 1219223
28251 1219223
28301 1219223
28351 1219223
28401 1219223
28451 1219223
28501 1219223
28551 1219223
28601 1219223
28651 1219223
28701 1219223
28751 1219223
28801 1219223
28851 1219223
28901 1219223
28951 1219223
29001 1219223
29051 1219223
29101 1219223
29151 1219223
29201 1219223
29251 1219223
29301 1219223
29351 1219223
29401 1219223
29451 1219223
29501 1219223
29551 1219223
29601 1219223
29651 1219223
29701 1219223
29751 1219223
29801 1219223
29851 1219223
29901 1219223
29951 1219223
30001 1219161
30051 1219161
30101 1219161
30151 1219161
30201 1219161
30251 1219161
30301 1219161
30351 1219161
30401 1219161
30451 1219161
30501 1219161
30551 1219161
30601 1219161
30651 1219161
30701 1219161
30751 1219161
30801 1219161
30851 1219161
30901 1219161
30951 1219161
31001 1219161
31051 1219161
31101 1219161
31151 1219161
31201 1219161
31251 1219161
31301 1219161
31351 1219161
31401 1219161
31451 1219161
31501 1219161
31551 1219161
31601 1219161
31651 1219161
31701 1219161
31751 1219161
31801 1219161
31851 1219161
31901 1219161
31951 1219161
32001 1219161
32051 1219161
32101 1219161
32151 1219161
32201 1219161
32251 1219161
32301 1219161
32351 1219161
32401 1219161
32451 1219161
32501 1219161
32551 1219161
32601 1219161
32651 1219161
32701 1219161
32751 1219161
32801 1219161
32851 1219161
32901 1219161
32951 1219161
33001 1219161
33051 1219161
33101 1219161
33151 1219161
33201 1219161
33251 1219161
33301 1219161
33351 1219161
33401 1219161
33451 1219161
33501 1219161
33551 1219161
33601 1219161
33651 1219161
33701 1219161
33751 1219161
33801 1219161
33851 1219161
33901 1219161
33951 1219161
34001 1219161
34051 1219161
34101 1219161
34151 1219161
34201 1219161
34251 1219161
34301 1219161
34351 1219161
34401 1219161
34451 1219161
34501 1219161
34551 1219161
34601 1219161
34651 1219161
34701 1219161
34751 1219161
34801 1219161
34851 1219161
34901 1219161
34951 1219161
};
\end{axis}


\begin{axis}[
axis y line=right,
axis x line*=bottom,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1748.95, xmax=36749.95,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR (dB)},
ymin=16.0842578887939, ymax=27.8255779266357,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
ytick={18,20,22,24,26},
yticklabels={18,20,22,24,26},
every axis y label/.append style ={darkorange25512714},
]
\addplot [semithick, darkorange25512714]
table {%
100 16.6179542541504
200 18.146800994873
300 19.4700469970703
400 20.2883319854736
500 20.4963550567627
600 21.0807228088379
700 21.2894897460938
800 21.7632713317871
900 21.7522659301758
1000 22.2802639007568
1100 22.4503593444824
1200 22.324462890625
1300 22.5130290985107
1400 23.0026741027832
1500 23.0564117431641
1600 22.4450435638428
1700 23.2318782806396
1800 23.2140846252441
1900 23.4520683288574
2000 23.6384201049805
2100 23.3469772338867
2200 23.8723487854004
2300 23.6084728240967
2400 23.9495372772217
2500 23.9275703430176
2600 24.0790328979492
2700 24.1127147674561
2800 24.1606292724609
2900 24.2942543029785
3000 24.26513671875
3100 24.2192211151123
3200 24.3730621337891
3300 24.7299575805664
3400 24.7058067321777
3500 24.8665084838867
3600 24.6330451965332
3700 24.6613826751709
3800 24.6471710205078
3900 25.054084777832
4000 25.1515197753906
4100 24.9691600799561
4200 24.9189205169678
4300 25.1010723114014
4400 25.3811645507812
4500 25.0697612762451
4600 24.9561214447021
4700 25.32301902771
4800 25.276554107666
4900 25.2368125915527
5000 24.1989555358887
5100 25.5900268554688
5200 25.3748455047607
5300 25.5921859741211
5400 25.3070907592773
5500 25.5641555786133
5600 25.6287059783936
5700 25.703296661377
5800 25.662109375
5900 25.8619270324707
6000 25.5612258911133
6100 25.864070892334
6200 25.7421646118164
6300 25.6818370819092
6400 26.0041847229004
6500 25.8917694091797
6600 26.0187187194824
6700 25.8731365203857
6800 25.9044780731201
6900 26.1496028900146
7000 26.033576965332
7100 25.7946395874023
7200 26.2562828063965
7300 26.0096626281738
7400 26.2260284423828
7500 26.2352428436279
7600 26.1838436126709
7700 25.7977180480957
7800 26.3156566619873
7900 26.115385055542
8000 26.3273220062256
8100 26.379919052124
8200 26.279088973999
8300 26.3750438690186
8400 26.3235282897949
8500 26.4912528991699
8600 26.2641658782959
8700 26.5151634216309
8800 26.473051071167
8900 26.5002593994141
9000 26.5240459442139
9100 26.609016418457
9200 26.5153427124023
9300 26.5401573181152
9400 26.6656303405762
9500 26.2862167358398
9600 26.4455795288086
9700 26.6241607666016
9800 26.3679237365723
9900 26.7059097290039
10000 26.6475296020508
10100 26.6195526123047
10200 26.6385250091553
10300 26.7773971557617
10400 26.9288234710693
10500 26.777587890625
10600 26.6526470184326
10700 26.8240051269531
10800 26.7078533172607
10900 26.7078742980957
11000 26.5339622497559
11100 26.6806011199951
11200 26.88649559021
11300 26.7613887786865
11400 26.6040077209473
11500 26.8571243286133
11600 26.7873268127441
11700 26.63991355896
11800 26.9553108215332
11900 26.7333889007568
12000 26.8715190887451
12100 26.8282356262207
12200 26.9775314331055
12300 26.8497734069824
12400 26.9830532073975
12500 26.8900051116943
12600 26.8545074462891
12700 26.9250144958496
12800 26.8931484222412
12900 26.9676418304443
13000 26.8296661376953
13100 26.9205436706543
13200 26.9433174133301
13300 26.9700889587402
13400 27.0111236572266
13500 27.0272903442383
13600 26.7288398742676
13700 27.0957374572754
13800 27.0800895690918
13900 27.0358543395996
14000 26.9971828460693
14100 27.0352058410645
14200 27.1872482299805
14300 27.1136360168457
14400 26.9697685241699
14500 27.1196346282959
14600 27.1210536956787
14700 27.0052852630615
14800 27.0245113372803
14900 26.9024772644043
15000 27.0087203979492
15100 24.8958415985107
15200 25.7344627380371
15300 25.8271064758301
15400 24.666145324707
15500 25.973783493042
15600 26.1515083312988
15700 26.013952255249
15800 26.2219753265381
15900 26.2326412200928
16000 26.1345195770264
16100 26.0718898773193
16200 26.3522758483887
16300 26.456787109375
16400 26.3664169311523
16500 26.2869262695312
16600 26.0266094207764
16700 26.5112915039062
16800 26.343807220459
16900 26.4967403411865
17000 26.577808380127
17100 26.4368877410889
17200 26.5160121917725
17300 26.4710369110107
17400 26.6131496429443
17500 26.4153366088867
17600 26.4975719451904
17700 26.4472255706787
17800 26.5945243835449
17900 26.4875679016113
18000 26.4611339569092
18100 26.6292190551758
18200 26.4147262573242
18300 26.6315879821777
18400 26.5062999725342
18500 26.5919418334961
18600 26.5795803070068
18700 26.5717144012451
18800 26.6619110107422
18900 26.6686840057373
19000 26.6694927215576
19100 26.7023620605469
19200 26.6605758666992
19300 26.5185546875
19400 26.6003856658936
19500 26.4503479003906
19600 26.7561931610107
19700 26.6585884094238
19800 26.7041072845459
19900 26.7010555267334
20000 26.7511138916016
20100 25.5136528015137
20200 25.5923595428467
20300 25.8972835540771
20400 25.9476051330566
20500 25.9564247131348
20600 26.0285949707031
20700 26.1033992767334
20800 26.1726512908936
20900 26.164493560791
21000 26.1869735717773
21100 26.2691192626953
21200 26.1787853240967
21300 26.2540855407715
21400 26.2994079589844
21500 26.3005676269531
21600 26.3527603149414
21700 26.3824672698975
21800 26.2795944213867
21900 26.2801418304443
22000 26.4327697753906
22100 26.8759212493896
22200 26.8372116088867
22300 26.9129467010498
22400 26.8843383789062
22500 26.930456161499
22600 26.8882637023926
22700 26.9153099060059
22800 26.9934349060059
22900 26.882848739624
23000 26.9766960144043
23100 26.9399337768555
23200 27.0252895355225
23300 26.9775657653809
23400 27.0410766601562
23500 27.0842189788818
23600 27.0385398864746
23700 27.107593536377
23800 26.991828918457
23900 27.0333251953125
24000 27.0557060241699
24100 26.9921188354492
24200 26.9730987548828
24300 26.9636688232422
24400 27.0968284606934
24500 26.9937324523926
24600 27.1262874603271
24700 27.0493679046631
24800 27.1221523284912
24900 27.1595611572266
25000 27.0775661468506
25100 27.1669311523438
25200 27.1068248748779
25300 27.1960582733154
25400 27.0127468109131
25500 27.1129055023193
25600 27.0806159973145
25700 27.1840209960938
25800 27.11962890625
25900 27.1022071838379
26000 27.1643028259277
26100 27.0868434906006
26200 27.140661239624
26300 27.184118270874
26400 27.0736598968506
26500 27.0863456726074
26600 27.1234493255615
26700 27.1100845336914
26800 27.1681823730469
26900 27.188419342041
27000 27.1542701721191
27100 27.1767768859863
27200 27.1067390441895
27300 27.0941429138184
27400 27.1586532592773
27500 27.1380748748779
27600 27.1615257263184
27700 27.2039680480957
27800 27.196683883667
27900 27.1446304321289
28000 27.1524333953857
28100 27.1589775085449
28200 27.1918296813965
28300 27.193431854248
28400 27.176290512085
28500 27.1783046722412
28600 27.2297172546387
28700 27.0882339477539
28800 27.219654083252
28900 27.1761665344238
29000 27.1655464172363
29100 27.2420539855957
29200 27.2201347351074
29300 27.1218299865723
29400 27.2207069396973
29500 27.1816139221191
29600 27.247673034668
29700 27.2916622161865
29800 27.1721477508545
29900 27.2252941131592
30000 27.2051391601562
30100 27.2270622253418
30200 27.1828155517578
30300 27.1328811645508
30400 27.2099647521973
30500 27.2611503601074
30600 27.2104244232178
30700 27.2214488983154
30800 27.2273387908936
30900 27.2256317138672
31000 27.210994720459
31100 27.1926326751709
31200 27.2020606994629
31300 27.1750221252441
31400 27.216495513916
31500 27.2333354949951
31600 27.1797866821289
31700 27.2175254821777
31800 27.2196788787842
31900 27.1750087738037
32000 27.190315246582
32100 27.2875480651855
32200 27.2016716003418
32300 27.1605987548828
32400 27.1537837982178
32500 27.2260818481445
32600 27.2235794067383
32700 27.2052307128906
32800 27.1578102111816
32900 27.2006816864014
33000 27.225040435791
33100 27.215612411499
33200 27.259204864502
33300 27.1741485595703
33400 27.2423000335693
33500 27.2431716918945
33600 27.1871643066406
33700 27.2918815612793
33800 27.1977882385254
33900 27.2481155395508
34000 27.231725692749
34100 27.2632713317871
34200 27.2127056121826
34300 27.2909812927246
34400 27.2522735595703
34500 27.2732677459717
34600 27.2412109375
34700 27.1957664489746
34800 27.2604713439941
34900 27.2597312927246
35000 27.2329864501953
};
\end{axis}

\end{tikzpicture}


==> jpeg/fig/training_curve_x3.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{pythongreen}{RGB}{44,160,44}

% For shading
\colorlet{shadecolor}{black!10}

% Define helper for shading
\newcommand{\shading}[4]{%
  % Add shaded region
  \addplot [fill=#1, opacity=0.3, draw=none] coordinates {
    (#2, 0) (#2, 4500000) (#3, 4500000) (#3, 0)
  } --cycle;
  
  % Line
  \draw[black!30,line width=.5pt] (axis cs: #3, 0) -- (axis cs: #3,4500000);
  
  % Add text label inside the region
  \node[black,rotate=0, anchor=south, font=\tiny\strut, inner sep=1pt, align=center] 
    at ($(axis cs: #2, 4500000)!.5!(axis cs: #3, 4500000)+(0,20)$) {#4};
    
}

% Define helper for shading
\newcommand{\shadingleft}[4]{%
  % Add shaded region
  \addplot [fill=#1, opacity=0.3, draw=none] coordinates {
    (#2, 0) (#2, 4500000) (#3, 4500000) (#3, 0)
  } --cycle;
  
  % Line
  \draw[black!30,line width=.5pt] (axis cs: #3, 0) -- (axis cs: #3,4500000);
  
  % Add text label inside the region
  \node[black,rotate=0, anchor=south, font=\tiny\strut, inner sep=1pt, align=center] 
    at ($(axis cs: #2, 4500000)!1!(axis cs: #3, 4500000)+(0,20)$) {#4};
    
}


\begin{axis}[
pythongreen,
axis y line*=right,
axis x line=none,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1748.95, xmax=36749.95,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Model size (MB)},
ymin=0, ymax=266,
ytick pos=right,
yticklabel style={anchor=west},
ytick={0,50,100,150,200,250},
yticklabels={0,50,100,150,200,250},
ylabel near ticks,
every axis y label/.append style ={pythongreen},
% Shift extra y axis
every outer y axis line/.style={xshift=1.5cm}, 
every tick/.style={xshift=1.5cm}, 
every y tick label/.style={xshift=1.5cm},
]
\addplot [line width=2pt, pythongreen]
table {%
1 8.106315875
100	8.106315875
200	8.106315875
300	8.106315875
400	8.106315875
500	8.106315875
600	8.106315875
700	7.903595875
800	8.570387875
900	9.398739875
1000	11.03119588
1100	12.02362788
1200	14.32797188
1300	15.49069988
1400	17.85972388
1500	19.53160388
1600	22.05535588
1700	23.54613188
1800	26.59857988
1900	28.14776388
2000	30.95537988
2100	32.80337988
2200	35.75793988
2300	37.55525988
2400	40.75039588
2500	42.29627588
2600	45.54203588
2700	47.41618788
2800	50.40949988
2900	52.13844388
3000	55.49457988
3100	57.07781188
3200	60.04581188
3300	61.95893988
3400	65.07080388
3500	66.72817988
3600	69.86636388
3700	71.56047588
3800	74.50893188
3900	76.43611588
4000	79.29547588
4100	80.84023588
4200	84.02747588
4300	85.55789988
4400	88.40096388
4500	90.42704388
4600	92.89149188
4700	94.65549188
4800	97.28289988
4900	99.01385988
5000	101.5635399
5100	103.2084279
5200	105.7743479
5300	107.2492199
5400	109.9413079
5500	111.4951959
5600	113.8361079
5700	115.2998359
5800	117.5056759
5900	119.0500439
6000	121.4400119
6100	122.7328279
6200	124.9501479
6300	126.5557799
6400	128.4707559
6500	129.9352119
6600	132.1952039
6700	133.4051399
6800	135.3888839
6900	136.8103879
7000	138.7174119
7100	140.0252359
7200	141.9442999
7300	143.1847559
7400	144.9696999
7500	146.3296039
7600	148.0799959
7700	149.4065239
7800	151.1208519
7900	152.4150679
8000	153.5824999
8100	154.8658519
8200	156.4295959
8300	157.5803399
8400	159.3625959
8500	160.4861239
8600	161.8801319
8700	162.9992919
8800	164.2141559
8900	165.3085639
9000	166.5047239
9100	167.6344119
9200	169.0280839
9300	170.2060439
9400	171.2887479
9500	172.3151719
9600	173.5672199
9700	174.5688359
9800	175.5577959
9900	176.4820199
10000	177.5609159
10100	178.4230359
10200	179.5929879
10300	180.3588999
10400	181.5699559
10500	182.4088359
10600	183.4273639
10700	184.0948279
10800	185.0565159
10900	185.8701959
11000	186.7131639
11100	187.4874759
11200	188.5175959
11300	189.2709079
11400	190.0838599
11500	190.7819559
11600	191.7538919
11700	192.3569559
11800	193.0766679
11900	193.8346279
12000	194.7288919
12100	195.2947719
12200	196.0980919
12300	196.6966759
12400	197.5447399
12500	198.1971959
12600	198.9617639
12700	199.4094279
12800	200.0350039
12900	200.6884679
13000	201.3729559
13100	201.9571479
13200	202.6867159
13300	203.2314839
13400	203.9305319
13500	204.4427079
13600	205.1129159
13700	205.5472519
13800	206.2192519
13900	206.6067719
14000	207.1799319
14100	207.7650199
14200	208.4037559
14300	208.9415799
14400	209.5119399
14500	209.9598279
14600	210.5329319
14700	210.9690599
14800	211.3294199
14900	211.7252839
15000	212.3314279
15100	212.0146359
15200	212.0146359
15300	212.0146359
15400	212.0146359
15500	212.0146359
15600	155.5137159
15700	155.5137159
15800	155.5137159
15900	155.5137159
16000	155.5137159
16100	72.15670788
16200	72.15670788
16300	72.15670788
16400	72.15670788
16500	72.15670788
16600	62.74221188
16700	62.74221188
16800	62.74221188
16900	62.74221188
17000	62.74221188
17100	58.67134788
17200	58.67134788
17300	58.67134788
17400	58.67134788
17500	58.67134788
17600	56.74052388
17700	56.74052388
17800	56.74052388
17900	56.74052388
18000	56.74052388
18100	55.92919588
18200	55.92919588
18300	55.92919588
18400	55.92919588
18500	55.92919588
18600	55.47385988
18700	55.47385988
18800	55.47385988
18900	55.47385988
19000	55.47385988
19100	55.16619588
19200	55.16619588
19300	55.16619588
19400	55.16619588
19500	55.16619588
19600	54.91279588
19700	54.91279588
19800	54.91279588
19900	54.91279588
20000	54.91279588
20100	33.60327788
20200	33.60537688
20300	33.60683738
20400	33.61630888
20500	33.62496688
20600	33.63112588
20700	33.64209988
20800	33.65234588
20900	33.66244988
21000	33.67523688
21100	33.68485238
21200	33.69508788
21300	33.70713438
21400	33.71923988
21500	33.73144788
21600	33.74154038
21700	33.75449688
21800	33.76623888
21900	33.77856838
22000	33.81164688
22100	26.41348623
22200	23.99824255
22300	23.26016764
22400	22.96121771
22500	22.80471598
22600	22.62323383
22700	22.64098725
22800	22.61367306
22900	22.56914914
23000	22.49830395
23100	22.47386471
23200	22.4892935
23300	22.45892452
23400	22.44776091
23500	22.40902546
23600	22.42243753
23700	22.44804094
23800	22.39307473
23900	22.40018994
24000	22.42133489
24100	22.37432163
24200	22.42234265
24300	22.38317801
24400	22.40129608
24500	22.34513609
24600	22.35048109
24700	22.3709937
24800	22.37124478
24900	22.36909114
25000	22.37041915
25100	22.36046735
25200	22.36864094
25300	22.38872692
25400	22.35924657
25500	22.36311807
25600	22.34996549
25700	22.37773998
25800	22.37620834
25900	22.35638458
26000	22.3548464
26100	22.37474611
26200	22.38200793
26300	22.3426959
26400	22.34682122
26500	22.37620709
26600	22.36981914
26700	22.35392685
26800	22.35891882
26900	22.3533787
27000	22.33332995
27100	22.36687615
27200	22.32320549
27300	22.34577995
27400	22.34859284
27500	22.37130655
27600	22.32598905
27700	22.32459788
27800	22.34076309
27900	22.34042173
28000	22.3178396
28100	22.32462856
28200	22.33582466
28300	22.32479383
28400	22.3424897
28500	22.32908856
28600	22.32712019
28700	22.34475789
28800	22.33121858
28900	22.30476395
29000	22.34066676
29100	22.33920861
29200	22.3337312
29300	22.30889772
29400	22.34422266
29500	22.3485695
29600	22.2891374
29700	22.32674552
29800	22.34502989
29900	22.30307172
30000	22.36078784
30100	12.81526529
30200	12.81307584
30300	12.81089177
30400	12.81154501
30500	12.80655298
30600	12.83172145
30700	12.83743748
30800	12.84789992
30900	12.818643
31000	12.80020569
31100	12.8507312
31200	12.8130088
31300	12.85644083
31400	12.81430859
31500	12.83836359
31600	12.83165766
31700	12.83678313
31800	12.84952257
31900	12.8164264
32000	12.83394163
32100	12.811808
32200	12.79607886
32300	12.83338417
32400	12.83554964
32500	12.83170755
32600	12.83277639
32700	12.87349089
32800	12.85661623
32900	12.83115573
33000	12.83348788
33100	12.84757508
33200	12.86775001
33300	12.859249
33400	12.84854628
33500	12.84419241
33600	12.84423536
33700	12.84612113
33800	12.8406042
33900	12.83188012
34000	12.84668216
34100	12.81013755
34200	12.83623709
34300	12.79309631
34400	12.75176384
34500	11.93844062
34600	11.62044959
34700	11.47818152
34800	11.4078018
34900	11.34107809
35000	11.31175549
};
\end{axis}


\begin{axis}[
steelblue31119180,
clip=false,
axis y line*=left,
axis x line*=bottom,
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-1748.95, xmax=36749.95,
xtick style={color=black},
xtick={0,500,5000,10000,15000,20000,25000,30000,35000},
xticklabels={0,{},5k,10k,15k,20k,25k,30k,35k},
y grid style={darkgray176},
ylabel={\#Gaussians},
ylabel near ticks,
ymin=0, ymax=4747107.85, %ymin=-80678.85
ytick style={color=steelblue31119180},
xtick style={color=black},
ytick={0,1000000,2000000,3000000,4000000},
yticklabels={0,1M,2M,3M,4M},
every axis x label/.append style ={color=black},
every outer x axis line/.style={color=black}, 
every x tick/.append style={color=black},
every x tick label/.append style={color=black},
]

% Add region (color, start iteration, end iteration, label
\shadingleft{shadecolor}{0}{500}{Stage {\em (1)}\\Warm-up}
\shading{white}{500}{15000}{Stage {\em (2)}\\Densification}
\shading{shadecolor}{15000}{20000}{Stage {\em (3)}\\Compaction}
\shading{white}{20000}{30000}{Stage {\em (4)}\\Compress $\vf$}
\shading{shadecolor}{30000}{35000}{Stage {\em (5)}\\Compress $\vx$}

\addplot [semithick, steelblue31119180]
table {%
1 138766
100	138766
200	138766
300	138766
400	138766
500	138766
600	138766
700	135146
800	147053
900	161845
1000	190996
1100	208718
1200	249867
1300	270630
1400	312934
1500	342789
1600	387856
1700	414477
1800	468985
1900	496649
2000	546785
2100	579785
2200	632545
2300	664640
2400	721696
2500	749301
2600	807261
2700	840728
2800	894180
2900	925054
3000	984985
3100	1013257
3200	1066257
3300	1100420
3400	1155989
3500	1185585
3600	1241624
3700	1271876
3800	1324527
3900	1358941
4000	1410001
4100	1437586
4200	1494501
4300	1521830
4400	1572599
4500	1608779
4600	1652787
4700	1684287
4800	1731205
4900	1762115
5000	1807645
5100	1837018
5200	1882838
5300	1909175
5400	1957248
5500	1984996
5600	2026798
5700	2052936
5800	2092326
5900	2119904
6000	2162582
6100	2185668
6200	2225263
6300	2253935
6400	2288131
6500	2314282
6600	2354639
6700	2376245
6800	2411669
6900	2437053
7000	2471107
7100	2494461
7200	2528730
7300	2550881
7400	2582755
7500	2607039
7600	2638296
7700	2661984
7800	2692597
7900	2715708
8000	2736555
8100	2759472
8200	2787396
8300	2807945
8400	2839771
8500	2859834
8600	2884727
8700	2904712
8800	2926406
8900	2945949
9000	2967309
9100	2987482
9200	3012369
9300	3033404
9400	3052738
9500	3071067
9600	3093425
9700	3111311
9800	3128971
9900	3145475
10000	3164741
10100	3180136
10200	3201028
10300	3214705
10400	3236331
10500	3251311
10600	3269499
10700	3281418
10800	3298591
10900	3313121
11000	3328174
11100	3342001
11200	3360396
11300	3373848
11400	3388365
11500	3400831
11600	3418187
11700	3428956
11800	3441808
11900	3455343
12000	3471312
12100	3481417
12200	3495762
12300	3506451
12400	3521595
12500	3533246
12600	3546899
12700	3554893
12800	3566064
12900	3577733
13000	3589956
13100	3600388
13200	3613416
13300	3623144
13400	3635627
13500	3644773
13600	3656741
13700	3664497
13800	3676497
13900	3683417
14000	3693652
14100	3704100
14200	3715506
14300	3725110
14400	3735295
14500	3743293
14600	3753527
14700	3761315
14800	3767750
14900	3774819
15000	3785643
15100	3779986
15200	3779986
15300	3779986
15400	3779986
15500	3779986
15600	2771041
15700	2771041
15800	2771041
15900	2771041
16000	2771041
16100	1282523
16200	1282523
16300	1282523
16400	1282523
16500	1282523
16600	1114407
16700	1114407
16800	1114407
16900	1114407
17000	1114407
17100	1041713
17200	1041713
17300	1041713
17400	1041713
17500	1041713
17600	1007234
17700	1007234
17800	1007234
17900	1007234
18000	1007234
18100	992746
18200	992746
18300	992746
18400	992746
18500	992746
18600	984615
18700	984615
18800	984615
18900	984615
19000	984615
19100	979121
19200	979121
19300	979121
19400	979121
19500	979121
19600	974596
19700	974596
19800	974596
19900	974596
20000	974596
20100	974596
20200	974596
20300	974596
20400	974596
20500	974596
20600	974596
20700	974596
20800	974596
20900	974596
21000	974596
21100	974596
21200	974596
21300	974596
21400	974596
21500	974596
21600	974596
21700	974596
21800	974596
21900	974596
22000	974596
22100	974596
22200	974596
22300	974596
22400	974596
22500	974596
22600	974596
22700	974596
22800	974596
22900	974596
23000	974596
23100	974596
23200	974596
23300	974596
23400	974596
23500	974596
23600	974596
23700	974596
23800	974596
23900	974596
24000	974596
24100	974596
24200	974596
24300	974596
24400	974596
24500	974596
24600	974596
24700	974596
24800	974596
24900	974596
25000	974596
25100	974596
25200	974596
25300	974596
25400	974596
25500	974596
25600	974596
25700	974596
25800	974596
25900	974596
26000	974596
26100	974596
26200	974596
26300	974596
26400	974596
26500	974596
26600	974596
26700	974596
26800	974596
26900	974596
27000	974596
27100	974596
27200	974596
27300	974596
27400	974596
27500	974596
27600	974596
27700	974596
27800	974596
27900	974596
28000	974596
28100	974596
28200	974596
28300	974596
28400	974596
28500	974596
28600	974596
28700	974596
28800	974596
28900	974596
29000	974596
29100	974596
29200	974596
29300	974596
29400	974596
29500	974596
29600	974596
29700	974596
29800	974596
29900	974596
30000	974589
30100	974589
30200	974589
30300	974589
30400	974589
30500	974589
30600	974589
30700	974589
30800	974589
30900	974589
31000	974589
31100	974589
31200	974589
31300	974589
31400	974589
31500	974589
31600	974589
31700	974589
31800	974589
31900	974589
32000	974589
32100	974589
32200	974589
32300	974589
32400	974589
32500	974589
32600	974589
32700	974589
32800	974589
32900	974589
33000	974589
33100	974589
33200	974589
33300	974589
33400	974589
33500	974589
33600	974589
33700	974589
33800	974589
33900	974589
34000	974589
34100	974589
34200	974589
34300	974589
34400	974589
34500	974589
34600	974589
34700	974589
34800	974589
34900	974589
35000	974589
};
\end{axis}


\begin{axis}[
darkorange25512714,
axis y line*=right,
axis x line=none,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={darkgray176},
xmin=-1748.95, xmax=36749.95,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR (dB)},
ymin=16.0842578887939, ymax=29, %ymax=27.8255779266357,
ytick pos=right,
ylabel near ticks,
yticklabel style={anchor=west},
ytick={18,20,22,24,26,28},
yticklabels={18,20,22,24,26,28},
every axis y label/.append style ={darkorange25512714},
]
\addplot [semithick, darkorange25512714]
table {%
1 17.413053512573242
100	17.413053512573242
200	18.977827072143555
300	19.887317657470703
400	20.227684020996094
500	20.625629425048828
600	21.207191467285156
700	21.120906829833984
800	21.84717369
900	21.803775787353516
1000	22.22045135498047
1100	22.284902572631836
1200	22.579877853393555
1300	22.4034481
1400	22.968717575073242
1500	23.010862350463867
1600	22.622756958007812
1700	23.101600646972656
1800	23.18269920349121
1900	23.438955307006836
2000	23.544525146484375
2100	23.380027770996094
2200	23.62232208251953
2300	23.740398406982422
2400	23.897144317626953
2500	23.87093734741211
2600	24.141277313232422
2700	24.07446289
2800	24.058500289916992
2900	24.161174774169922
3000	24.064807891845703
3100	24.280189514160156
3200	24.227256774902344
3300	24.532146453857422
3400	24.532611846923828
3500	24.67790985107422
3600	24.597476959228516
3700	24.549161911010742
3800	24.547521591186523
3900	24.745832443237305
4000	25.004962921142578
4100	24.90247154
4200	24.697660446166992
4300	24.95812225341797
4400	25.05134391784668
4500	24.896381378173828
4600	24.67959213256836
4700	25.08944320678711
4800	25.13513946533203
4900	24.961742401123047
5000	24.154457092285156
5100	25.345260620117188
5200	25.15887451171875
5300	25.476226806640625
5400	24.974044799804688
5500	25.46480369567871
5600	25.449440002441406
5700	25.483078002929688
5800	25.549091339111328
5900	25.628454208374023
6000	25.470144271850586
6100	25.584102630615234
6200	25.474746704101562
6300	25.503232955932617
6400	25.819143295288086
6500	25.579181671142578
6600	25.84737777709961
6700	25.61585045
6800	25.705717086791992
6900	25.937931060791016
7000	25.784284591674805
7100	25.705020904541016
7200	26.039175033569336
7300	25.947898864746094
7400	26.075353622436523
7500	25.943973541259766
7600	26.006750106811523
7700	25.968189239501953
7800	26.087337493896484
7900	26.03882598876953
8000	26.101425170898438
8100	26.212383270263672
8200	26.10925865
8300	26.18861961364746
8400	26.025814056396484
8500	26.275474548339844
8600	26.124059677124023
8700	26.238727569580078
8800	26.31955337524414
8900	26.316680908203125
9000	26.36659049987793
9100	26.440078735351562
9200	26.305316925048828
9300	26.33527374267578
9400	26.517478942871094
9500	26.310781478881836
9600	26.256763458251953
9700	26.50902557373047
9800	26.211294174194336
9900	26.602558135986328
10000	26.525344848632812
10100	26.513601303100586
10200	26.422569274902344
10300	26.622058868408203
10400	26.782733917236328
10500	26.673818588256836
10600	26.49831771850586
10700	26.747365951538086
10800	26.637426376342773
10900	26.583219528198242
11000	26.532201766967773
11100	26.483734130859375
11200	26.851333618164062
11300	26.636661529541016
11400	26.502309799194336
11500	26.792224884033203
11600	26.71057129
11700	26.527854919433594
11800	26.87696075439453
11900	26.63574219
12000	26.685264587402344
12100	26.645526885986328
12200	26.87775230407715
12300	26.793350219726562
12400	26.803091049194336
12500	26.840797424316406
12600	26.859405517578125
12700	26.890541076660156
12800	26.783308029174805
12900	26.94249725341797
13000	26.818401336669922
13100	26.87109375
13200	26.88819694519043
13300	26.907814025878906
13400	26.92403221130371
13500	26.976844787597656
13600	26.80908203
13700	27.07504653930664
13800	27.03594207763672
13900	27.001707077026367
14000	26.991056442260742
14100	26.92327117919922
14200	27.172239303588867
14300	27.06816864013672
14400	26.96613121032715
14500	27.014699935913086
14600	27.080421447753906
14700	27.059410095214844
14800	26.992841720581055
14900	26.859739303588867
15000	26.96099853515625
15100	24.82783317565918
15200	25.56133270263672
15300	25.702011108398438
15400	25.468780517578125
15500	25.91321373
15600	25.82822036743164
15700	25.866308212280273
15800	26.059423446655273
15900	26.080780029296875
16000	26.00581932067871
16100	25.97089958190918
16200	26.208410263061523
16300	26.330570220947266
16400	26.265928268432617
16500	26.197067260742188
16600	26.07687759399414
16700	26.34852409362793
16800	26.339696884155273
16900	26.35590934753418
17000	26.391124725341797
17100	26.34106445
17200	26.404067993164062
17300	26.34278106689453
17400	26.42511749267578
17500	26.29730796813965
17600	26.277008056640625
17700	26.349987030029297
17800	26.461772918701172
17900	26.308494567871094
18000	26.37098503112793
18100	26.46297264099121
18200	26.265539169311523
18300	26.465497970581055
18400	26.427547454833984
18500	26.43630027770996
18600	26.484378814697266
18700	26.498937606811523
18800	26.51714324951172
18900	26.573524475097656
19000	26.58718490600586
19100	26.610881805419922
19200	26.529911041259766
19300	26.352222442626953
19400	26.483997344970703
19500	26.40276336669922
19600	26.578693389892578
19700	26.466426849365234
19800	26.55572509765625
19900	26.53687096
20000	26.56178855895996
20100	25.455520629882812
20200	25.567508697509766
20300	25.79903221130371
20400	25.83935547
20500	25.868383407592773
20600	26.04340934753418
20700	26.038429260253906
20800	26.110095977783203
20900	26.143753051757812
21000	26.08394432067871
21100	26.176021575927734
21200	26.184507369995117
21300	26.189273834228516
21400	26.130155563354492
21500	26.15650177001953
21600	26.24623680114746
21700	26.23487663269043
21800	26.24475860595703
21900	26.314186096191406
22000	26.443029403686523
22100	26.825504302978516
22200	26.82767105102539
22300	26.86877441
22400	26.893789291381836
22500	26.93654441833496
22600	26.901845932006836
22700	26.930219650268555
22800	27.00520133972168
22900	26.918752670288086
23000	26.99965476989746
23100	26.874258041381836
23200	26.992238998413086
23300	26.955671310424805
23400	27.05592155456543
23500	27.061628341674805
23600	27.078739166259766
23700	27.149208068847656
23800	26.99269676208496
23900	26.97684097290039
24000	27.055768966674805
24100	26.945659637451172
24200	27.079784393310547
24300	27.086097717285156
24400	27.082515716552734
24500	26.955434799194336
24600	27.131755828857422
24700	27.05588150024414
24800	27.091367721557617
24900	27.173229217529297
25000	27.106908798217773
25100	27.202865600585938
25200	27.10338592529297
25300	27.244701385498047
25400	27.054367065429688
25500	27.180042266845703
25600	27.105331420898438
25700	27.18585968017578
25800	27.160268783569336
25900	27.126195907592773
26000	27.155776977539062
26100	27.080245971679688
26200	27.21540069580078
26300	27.206436157226562
26400	27.13918685913086
26500	27.21200180053711
26600	27.16963768005371
26700	27.118536
26800	27.17007064819336
26900	27.229629516601562
27000	27.164081573486328
27100	27.266170501708984
27200	27.210752487182617
27300	27.126935958862305
27400	27.19847869873047
27500	27.152549743652344
27600	27.237506866455078
27700	27.20727539
27800	27.22510338
27900	27.170482635498047
28000	27.230146408081055
28100	27.198760986328125
28200	27.225101470947266
28300	27.26306152
28400	27.26059341430664
28500	27.247325897216797
28600	27.280048370361328
28700	27.15140151977539
28800	27.288715362548828
28900	27.278066635131836
29000	27.090377807617188
29100	27.3326416
29200	27.30971336364746
29300	27.226360321044922
29400	27.28934097290039
29500	27.217182159423828
29600	27.343626022338867
29700	27.357093811035156
29800	27.24803924560547
29900	27.271217346191406
30000	27.283843994140625
30100	27.325794219970703
30200	27.306936264038086
30300	27.23809051513672
30400	27.30931854248047
30500	27.305156707763672
30600	27.308185577392578
30700	27.293859481811523
30800	27.29755210876465
30900	27.233680725097656
31000	27.31525993347168
31100	27.296499252319336
31200	27.27920150756836
31300	27.209392547607422
31400	27.281490325927734
31500	27.281858444213867
31600	27.281883239746094
31700	27.284481048583984
31800	27.306257247924805
31900	27.278736114501953
32000	27.304540634155273
32100	27.371814727783203
32200	27.30939292907715
32300	27.267133712768555
32400	27.291168212890625
32500	27.31092071533203
32600	27.309490203857422
32700	27.30172348022461
32800	27.282978057861328
32900	27.283241271972656
33000	27.29501724243164
33100	27.32445526123047
33200	27.364459991455078
33300	27.308635711669922
33400	27.310850143432617
33500	27.33930206298828
33600	27.344091415405273
33700	27.370548248291016
33800	27.2727108
33900	27.30682945251465
34000	27.347265243530273
34100	27.33715057373047
34200	27.302642822265625
34300	27.375267028808594
34400	27.31747055053711
34500	27.364852905273438
34600	27.34918975830078
34700	27.33771514892578
34800	27.337913513183594
34900	27.382064819335938
35000	27.32723617553711
};
\end{axis}



\end{tikzpicture}

